On the optimization of conservation law models at a junction with inflow and flow distribution controls

The paper proposes a general framework to analyze control problems for conservation law models on a network. Namely we consider a general class of junction distribution controls and inflow controls and we establish the compactness in $L^1$ of a class of flux-traces of solutions. We then derive the existence of solutions for two optimization problems: (I) the maximization of an integral functional depending on the flux-traces of solutions evaluated at points of the incoming and outgoing edges; (II) the minimization of the total variation of the optimal solutions of problem (I). Finally we provide an equivalent variational formulation of the min-max problem (II) and we discuss some numerical simulations for a junction with two incoming and two outgoing edges.

==> figures/fig1.tex <==
% This is the file tikz-to-pdf.tex
% compile with:
% pdflatex --jobname=fig-ex-1 fig1.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{tikz}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{fig-ex-1}
  \begin{tikzpicture}

      \node[anchor=north west,inner sep=0] at (0.5,21.7) {
      \includegraphics[width=9.5cm,
      height=9.5cm]{1-jump.pdf}};

      \node[anchor=north west,inner sep=0] at (3.8,14.5)
      {$\frac{1}{4}$};

      \node[anchor=north west,inner sep=0] at (5.2,15.5)
      {$\frac{7}{8}$};

      \node[anchor=north west,inner sep=0] at (5.2,17.3)
      {$\frac{5}{8}$};

      \node[anchor=north west,inner sep=0] at (7,16.1) {$1$};

      \node[anchor=north west,inner sep=0] at (7,19.8)
      {$\frac{8}{3}$};

  \end{tikzpicture}
\endpgfgraphicnamed

\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig10.tex <==
% This is the file fig10.tex
% compile with:
% pdflatex --jobname=example3-flux-c1 fig10.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example3-flux-c1}

\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-0.2,-0.1) rectangle (1.3,1.2);
\draw[smooth,samples=100,domain=0.0:1.0] plot(\x,{4*(\x)*(1-(\x))});
\draw [dash pattern=on 1pt off 1pt] (0.05,0.19)-- (0,0.19);
\draw [dash pattern=on 1pt off 1pt] (0.3,0.84)-- (0,0.84);
\draw [dash pattern=on 1pt off 1pt] (0.17,0.56)-- (0,0.56);
\draw [dash pattern=on 1pt off 1pt] (0.89,0.39)-- (0,0.39);
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.05,0.19)-- (0.05,0);
\draw [dash pattern=on 1pt off 1pt] (0.3,0.84)-- (0.3,0);
\draw [dash pattern=on 1pt off 1pt] (0.17,0.56)-- (0.17,0);
\draw [dash pattern=on 1pt off 1pt] (0.89,0.39)-- (0.89,0);
\draw [dash pattern=on 1pt off 1pt] (0.11,0.39)-- (0.11,0);
\draw (0.24,0) node[anchor=north west] {\tiny $a_2$};
\draw (0.05,0) node[anchor=north west] {\tiny $c$};
\draw (-0.01,0) node[anchor=north west] {\tiny $a_1$};
\draw (0.1,0) node[anchor=north west] {\tiny $a_3$};
\draw (0.86,0) node[anchor=north west] {\tiny $b$};
\draw (0.001,0.58) node[anchor=east] {\tiny $f(a_3)$};
\draw (0.04,1.1) node[anchor=north west] {\tiny $f$};
\draw (1.16,0.06) node[anchor=north west] {\tiny $u$};
\draw (0.001,0.22) node[anchor=east] {\tiny $f(a_1)$};
\draw (0.001,0.42) node[anchor=east] {\tiny $f(b)$};
\draw (0.001,0.86) node[anchor=east] {\tiny $f(a_2)$};
\begin{scriptsize}
\fill [color=qqqqff] (0.05,0.19) circle (2.0pt);
\fill [color=qqqqff] (0.3,0.84) circle (2.0pt);
\fill [color=qqqqff] (0.17,0.56) circle (2.0pt);
\fill [color=qqqqff] (0.89,0.39) circle (2.0pt);
\fill [color=qqqqff] (0.11,0.39) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}


\endpgfgraphicnamed
\end{document}


\definecolor{qqqqff}{rgb}{0,0,1}
% \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.3333333333333335cm,y=3.3333333333333335cm]
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-0.2,-0.1) rectangle (1.3,1.2);
\draw[smooth,samples=100,domain=0.0:1.0] plot(\x,{4*(\x)*(1-(\x))});
\draw(-0.69,1.33) -- (-0.41,1.33);
\draw(-0.69,1.22) -- (-0.41,1.22);
\draw(-0.69,1.1) -- (-0.41,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0,0.71);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0,0.29);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0,0.86);
\draw(-0.69,0.99) -- (-0.41,0.99);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0,0.62);
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0.23,0);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0.08,0);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0.69,0);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0.81,0);
\draw [dash pattern=on 1pt off 1pt] (0.19,0.62)-- (0.19,0);
\draw (0.029,-0.) node[anchor=north west] {\tiny $a_2$};
\draw (0.14,-0.0) node[anchor=north west] {\tiny $c$};
\draw (0.18,-0.0) node[anchor=north west] {\tiny $a_1$};
\draw (0.65,-0.0) node[anchor=north west] {\tiny $a_3$};
\draw (0.75,-0.0) node[anchor=north west] {\tiny $b$};
\draw (0.001,0.88) node[anchor= east] {\tiny $f(a_3)$};
\draw (0.04,1.1) node[anchor=north west] {\tiny $f$};
\draw (1.16,0.06) node[anchor=north west] {\tiny $u$};
\draw (0.001,0.74) node[anchor=east] {\tiny $f(a_1)$};
\draw (0.001,0.64) node[anchor=east] {\tiny $f(b)$};
\draw (0.001,0.32) node[anchor=east] {\tiny $f(a_2)$};
% \begin{scriptsize}
%\fill [color=black] (-0.56,1.33) circle (1.5pt);
% \draw[color=black] (-0.5,1.38) node {$a1 = 0.23$};
% \fill [color=black] (-0.64,1.22) circle (1.5pt);
% \draw[color=black] (-0.59,1.27) node {$a2 = 0.08$};
\fill [color=qqqqff] (0.23,0.71) circle (2.0pt);
\fill [color=qqqqff] (0.08,0.29) circle (2.0pt);
% \fill [color=black] (-0.58,1.1) circle (1.5pt);
% \draw[color=black] (-0.53,1.15) node {$a3 = 0.69$};
\fill [color=qqqqff] (0.69,0.86) circle (2.0pt);
% \fill [color=black] (-0.51,0.99) circle (1.5pt);
% \draw[color=black] (-0.47,1.04) node {$b = 0.81$};
\fill [color=qqqqff] (0.81,0.62) circle (2.0pt);
\fill [color=qqqqff] (0.19,0.62) circle (2.0pt);
% \end{scriptsize}
\end{tikzpicture}


==> figures/fig11.tex <==
% This is the file fig11.tex
% compile with:
% pdflatex --jobname=example3-flux-c2 fig11.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example3-flux-c2}


\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-0.2,-0.1) rectangle (1.3,1.2);
\draw[smooth,samples=100,domain=0.0:1.0] plot(\x,{4*(\x)*(1-(\x))});
\draw [dash pattern=on 1pt off 1pt] (0.14,0.48)-- (0,0.48);
\draw [dash pattern=on 1pt off 1pt] (0.37,0.93)-- (0,0.93);
\draw [dash pattern=on 1pt off 1pt] (0.04,0.15)-- (0,0.15);
\draw [dash pattern=on 1pt off 1pt] (0.78,0.69)-- (0,0.69);
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.14,0.48)-- (0.14,0);
\draw [dash pattern=on 1pt off 1pt] (0.37,0.93)-- (0.37,0);
\draw [dash pattern=on 1pt off 1pt] (0.04,0.15)-- (0.04,0);
\draw [dash pattern=on 1pt off 1pt] (0.78,0.69)-- (0.78,0);
\draw [dash pattern=on 1pt off 1pt] (0.22,0.69)-- (0.22,0);
\draw (0.33,0) node[anchor=north west] {\tiny $a_2$};
\draw (0.17,0) node[anchor=north west] {\tiny $c$};
\draw (0.1,0) node[anchor=north west] {\tiny $a_1$};
\draw (-0.01,0) node[anchor=north west] {\tiny $a_3$};
\draw (0.75,0) node[anchor=north west] {\tiny $b$};
\draw (0.001,0.18) node[anchor=east] {\tiny $f(a_3)$};
\draw (0.04,1.1) node[anchor=north west] {\tiny $f$};
\draw (1.16,0.06) node[anchor=north west] {\tiny $u$};
\draw (0.001,0.51) node[anchor=east] {\tiny $f(a_1)$};
\draw (0.001,0.71) node[anchor=east] {\tiny $f(b)$};
\draw (0.001,0.95) node[anchor=east] {\tiny $f(a_2)$};
\begin{scriptsize}
\fill [color=qqqqff] (0.14,0.48) circle (2.0pt);
\fill [color=qqqqff] (0.37,0.93) circle (2.0pt);
\fill [color=qqqqff] (0.04,0.15) circle (2.0pt);
\fill [color=qqqqff] (0.78,0.69) circle (2.0pt);
\fill [color=qqqqff] (0.22,0.69) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}
\endpgfgraphicnamed
\end{document}


\definecolor{qqqqff}{rgb}{0,0,1}
% \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.3333333333333335cm,y=3.3333333333333335cm]
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-0.2,-0.1) rectangle (1.3,1.2);
\draw[smooth,samples=100,domain=0.0:1.0] plot(\x,{4*(\x)*(1-(\x))});
\draw(-0.69,1.33) -- (-0.41,1.33);
\draw(-0.69,1.22) -- (-0.41,1.22);
\draw(-0.69,1.1) -- (-0.41,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0,0.71);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0,0.29);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0,0.86);
\draw(-0.69,0.99) -- (-0.41,0.99);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0,0.62);
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0.23,0);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0.08,0);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0.69,0);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0.81,0);
\draw [dash pattern=on 1pt off 1pt] (0.19,0.62)-- (0.19,0);
\draw (0.029,-0.) node[anchor=north west] {\tiny $a_2$};
\draw (0.14,-0.0) node[anchor=north west] {\tiny $c$};
\draw (0.18,-0.0) node[anchor=north west] {\tiny $a_1$};
\draw (0.65,-0.0) node[anchor=north west] {\tiny $a_3$};
\draw (0.75,-0.0) node[anchor=north west] {\tiny $b$};
\draw (0.001,0.88) node[anchor= east] {\tiny $f(a_3)$};
\draw (0.04,1.1) node[anchor=north west] {\tiny $f$};
\draw (1.16,0.06) node[anchor=north west] {\tiny $u$};
\draw (0.001,0.74) node[anchor=east] {\tiny $f(a_1)$};
\draw (0.001,0.64) node[anchor=east] {\tiny $f(b)$};
\draw (0.001,0.32) node[anchor=east] {\tiny $f(a_2)$};
% \begin{scriptsize}
%\fill [color=black] (-0.56,1.33) circle (1.5pt);
% \draw[color=black] (-0.5,1.38) node {$a1 = 0.23$};
% \fill [color=black] (-0.64,1.22) circle (1.5pt);
% \draw[color=black] (-0.59,1.27) node {$a2 = 0.08$};
\fill [color=qqqqff] (0.23,0.71) circle (2.0pt);
\fill [color=qqqqff] (0.08,0.29) circle (2.0pt);
% \fill [color=black] (-0.58,1.1) circle (1.5pt);
% \draw[color=black] (-0.53,1.15) node {$a3 = 0.69$};
\fill [color=qqqqff] (0.69,0.86) circle (2.0pt);
% \fill [color=black] (-0.51,0.99) circle (1.5pt);
% \draw[color=black] (-0.47,1.04) node {$b = 0.81$};
\fill [color=qqqqff] (0.81,0.62) circle (2.0pt);
\fill [color=qqqqff] (0.19,0.62) circle (2.0pt);
% \end{scriptsize}
\end{tikzpicture}


==> figures/fig2.tex <==
% This is the file fig2.tex
% compile with:
% pdflatex --jobname=example2-fig1 fig2.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example2-fig1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-0.8) rectangle (1.5,4.9);
\draw (-1,0)-- (0,1.5);
\draw (-3.5,0)-- (0,2);
\draw (-3.5,0)-- (0,2.2);
\draw (-3.5,0)-- (0,2.4);
\draw (-3.5,0)-- (0,2.6);
\draw (-3.5,0)-- (0,2.8);
\draw (-3.5,0)-- (0,3);
\draw [->] (0,0) -- (0,4.5);
\draw [->] (-4.5,0) -- (1,0);
\draw (0.3,4.78) node[anchor=north west] {$t$};
\draw (0.84,0.58) node[anchor=north west] {$x$};
\draw (-3.74,-0.38) node[anchor=north west] {$\bar x_1$};
\draw (-1.16,-0.36) node[anchor=north west] {$\bar x_2$};
\draw (-2.7,2.14) node[anchor=north west] {$a_1$};
\draw (-1.7,0.78) node[anchor=north west] {$a_2$};
\draw (-0.6,0.54) node[anchor=north west] {$a_3$};
\draw (0.32,3.92) node[anchor=north west] {$T$};
\draw (-0.1,3.8)-- (0.1,3.8);
\end{tikzpicture}
\endpgfgraphicnamed

\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig3.tex <==
% This is the file fig3.tex
% compile with:
% pdflatex --jobname=example2-fig2 fig3.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example2-fig2}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-.8) rectangle (5,5);
\draw [->] (0,0) -- (0,4.5);
\draw (0.3,4.78) node[anchor=north west] {$t$};
\draw (4.42,0.44) node[anchor=north west] {$x$};
\draw (-3.74,-0.38) node[anchor=north west] {$\bar x_1$};
\draw (-1.16,-0.36) node[anchor=north west] {$\bar x_2$};
\draw (0.22,4.) node[anchor=north west] {$T$};
\draw (-0.1,3.8)-- (0.1,3.8);
\draw (-2.7,2.14) node[anchor=north west] {$a_1$};
\draw (-1.7,0.78) node[anchor=north west] {$a_2$};
\draw (-0.7,0.4) node[anchor=north west] {$a_3$};
\draw (-1,0)-- (-0.52,0.7);
\draw (-0.52,0.7)-- (-0.3,1.8);
\draw (-3.5,0)-- (-0.3,1.8);
\draw (-0.3,1.8)-- (-0.28,2);
\draw (-3.5,0)-- (-0.28,2);
\draw (-0.28,2)-- (-0.3,2.2);
\draw (-0.3,2.2)-- (-0.33,2.37);
\draw (-3.5,0)-- (-0.3,2.2);
\draw (-3.5,0)-- (-0.33,2.37);
\draw (-0.33,2.37)-- (-0.4,2.49);
\draw (-3.5,0)-- (-0.4,2.49);
\draw (-0.4,2.49)-- (-0.45,2.6);
\draw (-3.5,0)-- (-0.45,2.6);
\draw (-0.45,2.6)-- (-1.5,3.8);
\draw (-0.54,3.46) node[anchor=north west] {$b$};
\draw [->] (-4.5,0) -- (4.5,0);
\draw (0,0)-- (2,3.8);
\draw (1.8,1.78) node[anchor=north west] {$a_3$};
\draw (0.74,3.32) node[anchor=north west] {$c$};
\draw (0,0)-- (-0.52,0.7);
\end{tikzpicture}\endpgfgraphicnamed

\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig4.tex <==
% This is the file fig4.tex
% compile with:
% pdflatex --jobname=example2-fig3 fig4.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example2-fig3}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-0.8) rectangle (5,5);
\draw [->] (0,0) -- (0,4.5);
\draw (0.3,4.78) node[anchor=north west] {$t$};
\draw (4.42,0.44) node[anchor=north west] {$x$};
\draw (-3.74,-0.38) node[anchor=north west] {$\bar x_1$};
\draw (-1.16,-0.36) node[anchor=north west] {$\bar x_2$};
\draw (0.32,3.92) node[anchor=north west] {$T$};
\draw (-0.1,3.8)-- (0.1,3.8);
\draw (-2.7,2.14) node[anchor=north west] {$a_1$};
\draw (-1.7,0.78) node[anchor=north west] {$a_2$};
\draw (-0.8,0.4) node[anchor=north west] {$a_3$};
\draw (-1,0)-- (-0.62,0.9);
\draw (-0.62,0.9)-- (-0.59,1.6);
\draw (-3.5,0)-- (-0.59,1.6);
\draw (-0.59,1.6)-- (-0.57,1.8);
\draw (-3.5,0)-- (-0.57,1.8);
\draw (-0.57,1.8)-- (-0.55,2);
\draw (-0.55,2)-- (-0.53,2.2);
\draw (-3.5,0)-- (-0.55,2);
\draw (-3.5,0)-- (-0.53,2.2);
\draw (-0.53,2.2)-- (-0.51,2.4);
\draw (-3.5,0)-- (-0.51,2.4);
\draw (-0.51,2.4)-- (-0.47,2.6);
\draw (-3.5,0)-- (-0.47,2.6);
\draw (-0.47,2.6)-- (-0.,3.8);
\draw (-0.46,1.94) node[anchor=north west] {$b$};
\draw [->] (-4.5,0) -- (4.5,0);
\draw (0,0)-- (2,3.8);
\draw (1.8,1.78) node[anchor=north west] {$a_3$};
\draw (0.74,3.32) node[anchor=north west] {$c$};
\draw (0,0)-- (-0.62,0.9);

\end{tikzpicture}\endpgfgraphicnamed

\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig5.tex <==
% This is the file fig5.tex
% compile with:
% pdflatex --jobname=example3-fig1 fig5.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example3-fig1}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-0.8) rectangle (1.5,5);
\draw (-1,0)-- (0,1.5);
\draw (-3.5,0)-- (0,3);
\draw [->] (0,0) -- (0,4.5);
\draw [->] (-4.5,0) -- (1,0);
\draw (0.3,4.78) node[anchor=north west] {$t$};
\draw (0.84,0.58) node[anchor=north west] {$x$};
\draw (-3.74,-0.38) node[anchor=north west] {$\bar x_1$};
\draw (-1.16,-0.36) node[anchor=north west] {$\bar x_2$};
\draw (0.32,3.92) node[anchor=north west] {$T$};
\draw (-0.1,3.8)-- (0.1,3.8);
\draw (-2.7,2.14) node[anchor=north west] {$a_1$};
\draw (-1.7,0.78) node[anchor=north west] {$a_2$};
\draw (-0.5,0.54) node[anchor=north west] {$a_3$};
\draw (-1,0)-- (0,1.7);
\draw (-1,0)-- (0,1.9);
\draw (-1,0)-- (0,2.1);
\draw (-1,0)-- (0,2.3);
\draw (-1,0)-- (0,2.5);
\end{tikzpicture}

\endpgfgraphicnamed
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig6.tex <==
% This is the file fig6.tex
% compile with:
% pdflatex --jobname=example3-fig2 fig6.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example3-fig2}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-0.8) rectangle (5,5);
\draw (-1,0)-- (-0.3,1);
\draw (-3.5,0)-- (-1.1,2.02);
\draw [->] (0,0) -- (0,4.5);
\draw (0.3,4.78) node[anchor=north west] {$t$};
\draw (4.2,0.58) node[anchor=north west] {$x$};
\draw (-3.74,-0.38) node[anchor=north west] {$\bar x_1$};
\draw (-1.16,-0.36) node[anchor=north west] {$\bar x_2$};
\draw (0.32,3.92) node[anchor=north west] {$T$};
\draw (-0.1,3.8)-- (0.1,3.8);
\draw (-2.7,2.14) node[anchor=north west] {$a_1$};
\draw (-1.7,0.78) node[anchor=north west] {$a_2$};
\draw (-0.58,0.44) node[anchor=north west] {$a_3$};
\draw (-1,0)-- (-0.33,1.1);
\draw (-1,0)-- (-0.36,1.18);
\draw (-1,0)-- (-0.39,1.22);
\draw (-1,0)-- (-0.43,1.28);
\draw (-1,0)-- (-0.48,1.31);
\draw [->] (-4.5,0) -- (4.5,0);
\draw (0,0)-- (-0.3,1);
\draw (-0.3,1)-- (-0.33,1.1);
\draw (-0.33,1.1)-- (-0.36,1.18);
\draw (-0.36,1.18)-- (-0.39,1.22);
\draw (-0.39,1.22)-- (-0.43,1.28);
\draw (-0.43,1.28)-- (-0.48,1.31);
\draw (-0.48,1.31)-- (-1.1,2.02);
\draw (-1.1,2.02)-- (0,3.6);
\draw (-0.56,2.32) node[anchor=north west] {$b$};
\draw (0,0)-- (2,3.8);
\draw (1.78,1.28) node[anchor=north west] {$a_3$};
\draw (0.58,2.7) node[anchor=north west] {$c$};
\draw (0,3.6)-- (0.11,3.8);
\end{tikzpicture}

\endpgfgraphicnamed
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig7.tex <==
% This is the file fig7.tex
% compile with:
% pdflatex --jobname=example3-fig3 fig7.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example3-fig3}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-0.8) rectangle (5,5);
\draw (-1,0)-- (1.84,3.8);
\draw (-3.5,0)-- (-0.8,2.34);
\draw [->] (0,0) -- (0,4.5);
\draw (0.3,4.78) node[anchor=north west] {$t$};
\draw (4.2,0.58) node[anchor=north west] {$x$};
\draw (-3.74,-0.38) node[anchor=north west] {$\bar x_1$};
\draw (-1.16,-0.36) node[anchor=north west] {$\bar x_2$};
\draw (0.32,3.92) node[anchor=north west] {$T$};
\draw (-0.1,3.8)-- (0.1,3.8);
\draw (-2.7,2.14) node[anchor=north west] {$a_1$};
\draw (-1.7,0.78) node[anchor=north west] {$a_2$};
\draw (-0.58,0.44) node[anchor=north west] {$a_3$};
\draw (-1,0)-- (1.48,3.8);
\draw (-1,0)-- (-0.08,1.92);
\draw (-1,0)-- (-0.18,2);
\draw (-1,0)-- (-0.3,2.08);
\draw [->] (-4.5,0) -- (4.5,0);
\draw (0,1.8)-- (-0.08,1.92);
\draw (-0.08,1.92)-- (-0.18,2);
\draw (-0.18,2)-- (-0.3,2.08);
\draw (-0.3,2.08)-- (-0.8,2.34);
\draw (-0.8,2.34)-- (0,3.8);
\draw (-0.58,2.66) node[anchor=north west] {$b$};
\draw (1.78,1.28) node[anchor=north west] {$a_3$};
\draw (0.1,3.34) node[anchor=north west] {$c$};
\draw (-1,0)-- (1.18,3.8);
\end{tikzpicture}

\endpgfgraphicnamed
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig8.tex <==
% This is the file fig8.tex
% compile with:
% pdflatex --jobname=example2-flux-c1 fig8.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example2-flux-c1}


\definecolor{qqqqff}{rgb}{0,0,1}
% \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.3333333333333335cm,y=3.3333333333333335cm]
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-0.2,-0.1) rectangle (1.3,1.2);
\draw[smooth,samples=100,domain=0.0:1.0] plot(\x,{4*(\x)*(1-(\x))});
\draw(-0.69,1.33) -- (-0.41,1.33);
\draw(-0.69,1.22) -- (-0.41,1.22);
\draw(-0.69,1.1) -- (-0.41,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0,0.71);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0,0.29);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0,0.86);
\draw(-0.69,0.99) -- (-0.41,0.99);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0,0.62);
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0.23,0);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0.08,0);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0.69,0);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0.81,0);
\draw [dash pattern=on 1pt off 1pt] (0.19,0.62)-- (0.19,0);
\draw (0.029,-0.) node[anchor=north west] {\tiny $a_2$};
\draw (0.14,-0.0) node[anchor=north west] {\tiny $c$};
\draw (0.18,-0.0) node[anchor=north west] {\tiny $a_1$};
\draw (0.65,-0.0) node[anchor=north west] {\tiny $a_3$};
\draw (0.75,-0.0) node[anchor=north west] {\tiny $b$};
\draw (0.001,0.88) node[anchor= east] {\tiny $f(a_3)$};
\draw (0.04,1.1) node[anchor=north west] {\tiny $f$};
\draw (1.16,0.06) node[anchor=north west] {\tiny $u$};
\draw (0.001,0.74) node[anchor=east] {\tiny $f(a_1)$};
\draw (0.001,0.64) node[anchor=east] {\tiny $f(b)$};
\draw (0.001,0.32) node[anchor=east] {\tiny $f(a_2)$};
% \begin{scriptsize}
%\fill [color=black] (-0.56,1.33) circle (1.5pt);
% \draw[color=black] (-0.5,1.38) node {$a1 = 0.23$};
% \fill [color=black] (-0.64,1.22) circle (1.5pt);
% \draw[color=black] (-0.59,1.27) node {$a2 = 0.08$};
\fill [color=qqqqff] (0.23,0.71) circle (2.0pt);
\fill [color=qqqqff] (0.08,0.29) circle (2.0pt);
% \fill [color=black] (-0.58,1.1) circle (1.5pt);
% \draw[color=black] (-0.53,1.15) node {$a3 = 0.69$};
\fill [color=qqqqff] (0.69,0.86) circle (2.0pt);
% \fill [color=black] (-0.51,0.99) circle (1.5pt);
% \draw[color=black] (-0.47,1.04) node {$b = 0.81$};
\fill [color=qqqqff] (0.81,0.62) circle (2.0pt);
\fill [color=qqqqff] (0.19,0.62) circle (2.0pt);
% \end{scriptsize}
\end{tikzpicture}

\endpgfgraphicnamed
\end{document}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 


==> figures/fig9.tex <==
% This is the file fig9.tex
% compile with:
% pdflatex --jobname=example2-flux-c2 fig9.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{example2-flux-c2}


\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-0.2,-0.1) rectangle (1.3,1.2);
\draw[smooth,samples=100,domain=0.0:1.0] plot(\x,{4*(\x)*(1-(\x))});
\draw [dash pattern=on 1pt off 1pt] (0.17,0.56)-- (0,0.56);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0,0.29);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0,0.86);
\draw [dash pattern=on 1pt off 1pt] (0.77,0.71)-- (0,0.71);
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.17,0.56)-- (0.17,0);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0.08,0);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0.69,0);
\draw [dash pattern=on 1pt off 1pt] (0.77,0.71)-- (0.77,0);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0.23,0);
\draw (0.02,0) node[anchor=north west] {\tiny $a_2$};
\draw (0.18,0) node[anchor=north west] {\tiny $c$};
\draw (0.1,0) node[anchor=north west] {\tiny $a_1$};
\draw (0.6,0) node[anchor=north west] {\tiny $a_3$};
\draw (0.7,0) node[anchor=north west] {\tiny $b$};
\draw (0.001,0.88) node[anchor=east] {\tiny $f(a_3)$};
\draw (0.04,1.1) node[anchor=north west] {\tiny $f$};
\draw (1.16,0.06) node[anchor=north west] {\tiny $u$};
\draw (0.001,0.59) node[anchor=east] {\tiny $f(a_1)$};
\draw (0.001,0.73) node[anchor=east] {\tiny $f(b)$};
\draw (0.001,0.32) node[anchor=east] {\tiny $f(a_2)$};
\begin{scriptsize}
\fill [color=qqqqff] (0.17,0.56) circle (2.0pt);
\fill [color=qqqqff] (0.08,0.29) circle (2.0pt);
\fill [color=qqqqff] (0.69,0.86) circle (2.0pt);
\fill [color=qqqqff] (0.77,0.71) circle (2.0pt);
\fill [color=qqqqff] (0.23,0.71) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}


\endpgfgraphicnamed
\end{document}


\definecolor{qqqqff}{rgb}{0,0,1}
% \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.3333333333333335cm,y=3.3333333333333335cm]
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=3.5cm,y=3.5cm]
\clip(-0.2,-0.1) rectangle (1.3,1.2);
\draw[smooth,samples=100,domain=0.0:1.0] plot(\x,{4*(\x)*(1-(\x))});
\draw(-0.69,1.33) -- (-0.41,1.33);
\draw(-0.69,1.22) -- (-0.41,1.22);
\draw(-0.69,1.1) -- (-0.41,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0,0.71);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0,0.29);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0,0.86);
\draw(-0.69,0.99) -- (-0.41,0.99);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0,0.62);
\draw [->] (0,0) -- (1.2,0);
\draw [->] (0,0) -- (0,1.1);
\draw [dash pattern=on 1pt off 1pt] (0.23,0.71)-- (0.23,0);
\draw [dash pattern=on 1pt off 1pt] (0.08,0.29)-- (0.08,0);
\draw [dash pattern=on 1pt off 1pt] (0.69,0.86)-- (0.69,0);
\draw [dash pattern=on 1pt off 1pt] (0.81,0.62)-- (0.81,0);
\draw [dash pattern=on 1pt off 1pt] (0.19,0.62)-- (0.19,0);
\draw (0.029,-0.) node[anchor=north west] {\tiny $a_2$};
\draw (0.14,-0.0) node[anchor=north west] {\tiny $c$};
\draw (0.18,-0.0) node[anchor=north west] {\tiny $a_1$};
\draw (0.65,-0.0) node[anchor=north west] {\tiny $a_3$};
\draw (0.75,-0.0) node[anchor=north west] {\tiny $b$};
\draw (0.001,0.88) node[anchor= east] {\tiny $f(a_3)$};
\draw (0.04,1.1) node[anchor=north west] {\tiny $f$};
\draw (1.16,0.06) node[anchor=north west] {\tiny $u$};
\draw (0.001,0.74) node[anchor=east] {\tiny $f(a_1)$};
\draw (0.001,0.64) node[anchor=east] {\tiny $f(b)$};
\draw (0.001,0.32) node[anchor=east] {\tiny $f(a_2)$};
% \begin{scriptsize}
%\fill [color=black] (-0.56,1.33) circle (1.5pt);
% \draw[color=black] (-0.5,1.38) node {$a1 = 0.23$};
% \fill [color=black] (-0.64,1.22) circle (1.5pt);
% \draw[color=black] (-0.59,1.27) node {$a2 = 0.08$};
\fill [color=qqqqff] (0.23,0.71) circle (2.0pt);
\fill [color=qqqqff] (0.08,0.29) circle (2.0pt);
% \fill [color=black] (-0.58,1.1) circle (1.5pt);
% \draw[color=black] (-0.53,1.15) node {$a3 = 0.69$};
\fill [color=qqqqff] (0.69,0.86) circle (2.0pt);
% \fill [color=black] (-0.51,0.99) circle (1.5pt);
% \draw[color=black] (-0.47,1.04) node {$b = 0.81$};
\fill [color=qqqqff] (0.81,0.62) circle (2.0pt);
\fill [color=qqqqff] (0.19,0.62) circle (2.0pt);
% \end{scriptsize}
\end{tikzpicture}


==> figures/fig_rmk_3_2.tex <==
% This is the file fig_rmk_3_2.tex
% compile with:
% pdflatex --jobname=rmk_3_2 fig_rmk_3_2.tex
\documentclass{article}
\usepackage{graphics}
\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
\pgfrealjobname{survey}
\begin{document}

Print the following picture 
\beginpgfgraphicnamed{rmk_3_2}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5,-1) rectangle (1,5);
\draw [->] (0,0) -- (0,4.5);
\draw (0.3,4.78) node[anchor=north west] {$t$};
\draw (0.52,0.48) node[anchor=north west] {$x$};
\draw (-2.76,-0.26) node[anchor=north west] {$-1$};
\draw (-0.1,3.8)-- (0.1,3.8);
\draw (-3.14,1.88) node[anchor=north west] {\scriptsize$\frac{1}{8}$};
\draw (-1.7,0.78) node[anchor=north west] {\scriptsize$\frac{1}{4}$};
\draw (-0.8,2.34)-- (0,3.8);
\draw (-0.78,2.66) node[anchor=north west] {\scriptsize
  $\frac{3}{4}\!\! +\!\! \frac{1}{\nu}$};
\draw [->] (-4.5,0) -- (0.5,0);
\draw (0,0)-- (-0.8,2.34);
\draw (-2.5,0)-- (-0.8,2.34);
\end{tikzpicture}


\endpgfgraphicnamed
\end{document}



